Distributed Knowledge in Simplicial Models

The usual semantics of multi-agent epistemic logic is based on Kripke models, defined in terms of binary relations on a set of possible worlds. Recently, there has been a growing interest in using simplicial complexes rather than graphs, as models for multi-agent epistemic logic. This approach uses agents' views as the fundamental object instead of worlds. A set of views by different agents about a world forms a simplex, and a set of simplexes defines a simplicial complex, that can serve as a model for multi-agent epistemic logic. This new approach reveals topological information that is implicit in Kripke models, because the binary indistinguishability relations are more clearly seen as n-ary relations in the simplicial complex. This paper, written for an economics audience, introduces simplicial models to non-experts and connects distributed computing, epistemic logic and topology. Our focus is on distributed knowledge and its fixed point, common distributed knowledge. These concepts arise when considering the knowledge that a group of agents would acquire, if they could communicate their local knowledge perfectly. While common knowledge has been shown to be related to consensus, we illustrate how distributed knowledge is related to a task weaker to consensus, called majority consensus. We describe three models of communication, some well-known (immediate snapshot), and others less studied (related to broadcast and test-and-set). When majority consensus is solvable, we describe the distributed knowledge that is used to solve it. When it is not solvable, we present a logical obstruction, a formula that should always be known according to the task specification, but which the players cannot know.

==> figures/immediate-snapshot.tikz <==
\begin{tikzpicture}[scale=1.2, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=yellowvertex] (0) at (-8, 3.5) {$c_0$};
		\node [style=pinkvertex] (1) at (-6, 3.5) {$a_0$};
		\node [style=bluevertex] (2) at (-7, 5.25) {$b_0$};
		\node [style=yellowvertex] (3) at (-5, 5.25) {$c_1$};
		\node [style=none] (5) at (-7, 4.15) {$w$};
		\node [style=none] (7) at (-6, 4.75) {$w'$};
		\node [style=yellowvertex] (8) at (0, 0) {$c_0$};
		\node [style=pinkvertex] (11) at (10, 0) {};
		\node [style=yellowvertex] (22) at (15, 8.75) {$c_1$};
		\node [style=pinkvertex] (25) at (10, 0) {$a_0$};
		\node [style=bluevertex] (28) at (5, 8.75) {$b_0$};
		\node [style=none] (46) at (-3.5, 4.5) {};
		\node [style=none] (47) at (-0.5, 4.5) {};
		\node [style=none] (48) at (-2, 5) {};
		\node [style=none] (49) at (-2, 5) {One Round};
		\node [style=yellowvertex] (50) at (6.75, 0) {$c_0$};
		\node [style=pinkvertex] (51) at (3.25, 0) {$a_0$};
		\node [style=yellowvertex] (52) at (8.25, 8.75) {$c_1$};
		\node [style=bluevertex] (53) at (11.75, 8.75) {$b_0$};
		\node [style=yellowvertex] (54) at (3.25, 5.75) {$c_0$};
		\node [style=bluevertex] (55) at (1.75, 3) {$b_0$};
		\node [style=pinkvertex] (56) at (6.75, 5.75) {$a_0$};
		\node [style=bluevertex] (57) at (8.25, 3) {$b_0$};
		\node [style=bluevertex] (58) at (5, 2) {$b_0$};
		\node [style=pinkvertex] (59) at (4, 3.5) {$a_0$};
		\node [style=yellowvertex] (60) at (6, 3.5) {$c_0$};
		\node [style=yellowvertex] (61) at (9, 5.25) {$c_1$};
		\node [style=pinkvertex] (62) at (10, 7) {$a_0$};
		\node [style=bluevertex] (63) at (11, 5.25) {$b_0$};
		\node [style=yellowvertex] (64) at (11.75, 3) {$c_1$};
		\node [style=pinkvertex] (65) at (13.25, 5.75) {$a_0$};
		\node [style=none] (66) at (5, 3) {$G_4$};
		\node [style=none] (67) at (7, 4.15) {$G_2$};
		\node [style=none] (68) at (3.6, 2.25) {$G_3$};
		\node [style=none] (69) at (8, 2.25) {$G_1$};
		\node [style=none] (70) at (8, 4.75) {$G_2$};
		\node [style=none] (71) at (9, 2.75) {$G_1$};
		\node [style=none] (72) at (10, 5.85) {$G_4$};
		\node [style=none] (73) at (11.5, 6.75) {$G_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled path] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw [style=filled path] (2) to (1);
		\draw [style=arrow] (46.center) to (47.center);
		\draw [style=filled path] (8.center)
			 to (28.center)
			 to (22.center)
			 to (25.center)
			 to cycle;
		\draw [style=arrow] (8) to (55);
		\draw [style=arrow] (8) to (51);
		\draw [style=arrow] (8) to (59);
		\draw [style=arrow] (8) to (58);
		\draw [style=arrow] (25) to (50);
		\draw [style=arrow] (25) to (57);
		\draw [style=arrow] (25) to (58);
		\draw [style=arrow] (25) to (60);
		\draw [style=arrow] (25) to (61);
		\draw [style=arrow] (25) to (63);
		\draw [style=arrow] (25) to (64);
		\draw [style=arrow] (22) to (65);
		\draw [style=arrow] (22) to (63);
		\draw [style=arrow] (22) to (53);
		\draw [style=arrow] (22) to (62);
		\draw [style=arrow] (28) to (52);
		\draw [style=arrow] (28) to (62);
		\draw [style=arrow] (28) to (61);
		\draw [style=arrow] (28) to (56);
		\draw [style=arrow] (28) to (60);
		\draw [style=arrow] (28) to (59);
		\draw [style=arrow] (28) to (54);
		\draw [style=arrow] (54) to (59);
		\draw [style=arrow] (55) to (59);
		\draw [style=arrow] (51) to (58);
		\draw [style=arrow] (50) to (58);
		\draw [style=arrow] (56) to (60);
		\draw [style=arrow] (57) to (60);
		\draw [style=arrow] (57) to (61);
		\draw [style=arrow] (56) to (61);
		\draw [style=arrow] (52) to (62);
		\draw [style=arrow] (53) to (62);
		\draw [style=arrow] (65) to (63);
		\draw [style=arrow] (64) to (63);
		\draw [style=double arrow] (65) to (64);
		\draw [style=double arrow] (52) to (53);
		\draw [style=double arrow] (54) to (55);
		\draw [style=double arrow] (51) to (50);
		\draw [style=double arrow] (59) to (60);
		\draw [style=double arrow] (60) to (58);
		\draw [style=double arrow] (58) to (59);
		\draw [style=double arrow] (56) to (57);
		\draw [style=double arrow] (62) to (61);
		\draw [style=double arrow] (61) to (63);
		\draw [style=double arrow] (63) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simplicial-model-1.tikz <==
\begin{tikzpicture}[scale=1.4, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0.65) {$p$};
		\node [style=yellowvertex] (6) at (1, 1.75) {$c$};
		\node [style=yellowvertex] (7) at (1, -1.75) {$c$};
		\node [style=pinkvertex] (8) at (0, 0) {$a$};
		\node [style=bluevertex] (9) at (2, 0) {$b$};
		\node [style=none] (14) at (1, -0.65) {$p$};
		\node [style=pinkvertex] (17) at (3, 1.75) {$a$};
		\node [style=pinkvertex] (18) at (3, -1.75) {$a$};
		\node [style=yellowvertex] (19) at (4, 0) {$c$};
		\node [style=none] (20) at (3, 0.65) {$p$};
		\node [style=none] (21) at (3, -0.65) {$p$};
		\node [style=none] (22) at (2, -1.1) {$p$};
		\node [style=none] (23) at (2, 1.1) {$p$};
		\node [style=bluevertex] (24) at (-1, 1.75) {$b$};
		\node [style=bluevertex] (25) at (-1, -1.75) {$b$};
		\node [style=yellowvertex] (26) at (-2, 0) {$c$};
		\node [style=none] (27) at (-1, 0.65) {$p$};
		\node [style=none] (28) at (0, -1.1) {$p$};
		\node [style=none] (29) at (0, 1.1) {$p$};
		\node [style=none] (30) at (-1, -0.65) {$\neg p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled path] (8) to (7);
		\draw [style=filled path] (24.center)
			 to (26.center)
			 to (25.center)
			 to (7.center)
			 to (18.center)
			 to (19.center)
			 to (17.center)
			 to (6.center)
			 to cycle;
		\draw [style=filled path] (6) to (8);
		\draw [style=filled path] (6) to (9);
		\draw [style=filled path] (9) to (7);
		\draw [style=filled path] (9) to (8);
		\draw [style=filled path] (17) to (9);
		\draw [style=filled path] (9) to (18);
		\draw [style=filled path] (9) to (19);
		\draw [style=filled path] (24) to (8);
		\draw [style=filled path] (8) to (26);
		\draw [style=filled path] (25) to (8);
		\draw [style=fill highlight] (8.center)
			 to (6.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simplicial-model-2.tikz <==
\begin{tikzpicture}[scale=1.4, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0.65) {$p$};
		\node [style=yellowvertex] (6) at (1, 1.75) {$c$};
		\node [style=pinkvertex] (8) at (0, 0) {$a$};
		\node [style=bluevertex] (9) at (2, 0) {$b$};
		\node [style=none] (10) at (3, 0.65) {$p$};
		\node [style=yellowvertex] (11) at (4, 0) {$c$};
		\node [style=pinkvertex] (12) at (3, 1.75) {$a$};
		\node [style=bluevertex] (13) at (2, 0) {$b$};
		\node [style=none] (14) at (5, 0.65) {$p$};
		\node [style=yellowvertex] (15) at (4, 0) {$c$};
		\node [style=pinkvertex] (16) at (6, 0) {$a$};
		\node [style=bluevertex] (17) at (5, 1.75) {$b$};
		\node [style=none] (18) at (7, 0.65) {$p$};
		\node [style=yellowvertex] (19) at (7, 1.75) {$c$};
		\node [style=pinkvertex] (20) at (6, 0) {$a$};
		\node [style=bluevertex] (21) at (8, 0) {$b$};
		\node [style=bluevertex] (22) at (8, 0) {$b$};
		\node [style=bluevertex] (23) at (8, 0) {$b$};
		\node [style=none] (24) at (9, 0.65) {$p$};
		\node [style=yellowvertex] (25) at (10, 0) {$c$};
		\node [style=pinkvertex] (26) at (9, 1.75) {$a$};
		\node [style=bluevertex] (27) at (8, 0) {$b$};
		\node [style=none] (28) at (11, 0.65) {$\neg p$};
		\node [style=yellowvertex] (29) at (10, 0) {$c$};
		\node [style=pinkvertex] (30) at (12, 0) {$a$};
		\node [style=bluevertex] (31) at (11, 1.75) {$b$};
		\node [style=pinkvertex] (32) at (12, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled path] (8) to (6);
		\draw [style=filled path] (6) to (9);
		\draw [style=filled path] (9) to (8);
		\draw [style=fill highlight] (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=filled path] (12) to (11);
		\draw [style=filled path] (11) to (13);
		\draw [style=filled path] (13) to (12);
		\draw [style=filled path] (11.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=filled path] (16) to (15);
		\draw [style=filled path] (15) to (17);
		\draw [style=filled path] (17) to (16);
		\draw [style=filled path] (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=filled path] (20) to (19);
		\draw [style=filled path] (19) to (21);
		\draw [style=filled path] (21) to (20);
		\draw [style=filled path] (19.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style=filled path] (26) to (25);
		\draw [style=filled path] (25) to (27);
		\draw [style=filled path] (27) to (26);
		\draw [style=filled path] (25.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=filled path] (30) to (29);
		\draw [style=filled path] (29) to (31);
		\draw [style=filled path] (31) to (30);
		\draw [style=filled path] (29.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simplicial-model-3.tikz <==
\begin{tikzpicture}[scale=1.4, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0.65) {$p$};
		\node [style=yellowvertex] (6) at (1, 1.75) {$c$};
		\node [style=yellowvertex] (7) at (1, -1.75) {$c$};
		\node [style=pinkvertex] (8) at (0, 0) {$a$};
		\node [style=bluevertex] (9) at (2, 0) {$b$};
		\node [style=yellowvertex] (10) at (3.75, 1) {$c$};
		\node [style=yellowvertex] (11) at (-1.75, -1) {$c$};
		\node [style=bluevertex] (12) at (-1.75, 1) {$b$};
		\node [style=pinkvertex] (13) at (3.75, -1) {$a$};
		\node [style=none] (14) at (1, -0.65) {$p$};
		\node [style=none] (15) at (3.15, 0) {$\neg p$};
		\node [style=none] (16) at (-1.15, 0) {$\neg p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled path] (11.center)
			 to (12.center)
			 to (8.center)
			 to (6.center)
			 to (9.center)
			 to (13.center)
			 to (10.center)
			 to (9.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=filled path] (9) to (8);
		\draw [style=fill highlight] (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simplicial-model-4.tikz <==
\begin{tikzpicture}[scale=1.4, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0.65) {$p$};
		\node [style=yellowvertex] (6) at (1, 1.75) {$c$};
		\node [style=pinkvertex] (8) at (0, 0) {$a$};
		\node [style=bluevertex] (9) at (2, 0) {$b$};
		\node [style=none] (10) at (3, 0.65) {$p$};
		\node [style=none] (14) at (5, 0.65) {$p$};
		\node [style=yellowvertex] (15) at (4, 0) {$c$};
		\node [style=pinkvertex] (16) at (6, 0) {$a$};
		\node [style=bluevertex] (17) at (5, 1.75) {$b$};
		\node [style=none] (18) at (7, 0.65) {$p$};
		\node [style=yellowvertex] (19) at (7, 1.75) {$c$};
		\node [style=bluevertex] (21) at (8, 0) {$b$};
		\node [style=bluevertex] (22) at (8, 0) {$b$};
		\node [style=bluevertex] (23) at (8, 0) {$b$};
		\node [style=none] (24) at (9, 0.65) {$p$};
		\node [style=pinkvertex] (26) at (9, 1.75) {$a$};
		\node [style=none] (28) at (11, 0.65) {$\neg p$};
		\node [style=yellowvertex] (29) at (10, 0) {$c$};
		\node [style=pinkvertex] (30) at (12, 0) {$a$};
		\node [style=bluevertex] (31) at (11, 1.75) {$b$};
		\node [style=pinkvertex] (32) at (12, 0) {$a$};
		\node [style=pinkvertex] (33) at (3, 1.75) {$a$};
		\node [style=none] (34) at (2, 1.15) {$p$};
		\node [style=none] (35) at (8, 1.15) {$p$};
		\node [style=none] (36) at (6, 1.15) {$p$};
		\node [style=none] (37) at (4, 1.15) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled path] (8) to (6);
		\draw [style=filled path] (6) to (9);
		\draw [style=filled path] (9) to (8);
		\draw [style=fill highlight] (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=filled path] (16.center)
			 to (15.center)
			 to (9.center)
			 to (6.center)
			 to (33.center)
			 to (17.center)
			 to (19.center)
			 to (26.center)
			 to (29.center)
			 to (23.center)
			 to cycle;
		\draw [style=fill highlight] (16) to (15);
		\draw [style=filled path] (15) to (17);
		\draw [style=filled path] (17) to (16);
		\draw [style=filled path] (15) to (17);
		\draw [style=filled path] (17) to (16);
		\draw [style=filled path] (19) to (21);
		\draw [style=filled path] (19) to (21);
		\draw [style=filled path] (30) to (29);
		\draw [style=filled path] (29) to (31);
		\draw [style=filled path] (31) to (30);
		\draw [style=filled path] (29.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=filled path] (9) to (33);
		\draw [style=filled path] (33) to (15);
		\draw [style=filled path] (16) to (19);
		\draw [style=filled path] (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test-and-set-oneround.tikz <==
\begin{tikzpicture}[scale=1.2, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=yellowvertex] (8) at (0, 0) {$c_1$};
		\node [style=pinkvertex] (11) at (10, 0) {};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (22) at (15, 8.75) {$c_0$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (25) at (10, 0) {$a_0$};
		\node [style=bluevertex] (28) at (5, 8.75) {$b_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (50) at (6.25, 0) {$c_1$};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (51) at (3.75, 0) {$a_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (52) at (8.75, 8.75) {$c_0$};
		\node [style=bluevertex, label={\color{teal}$\mathbf{0}$}] (53) at (11.25, 8.75) {$b_0$};
		\node [style=yellowvertex] (54) at (3, 5.25) {$c_1$};
		\node [style=bluevertex] (55) at (2, 3.5) {$b_0$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (56) at (7, 5.25) {$a_0$};
		\node [style=bluevertex, label={\color{teal}$\mathbf{0}$}] (57) at (8, 3.5) {$b_0$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (58) at (5, 2) {$b_0$};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (59) at (4, 3.5) {$a_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (60) at (6, 3.5) {$c_1$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (61) at (9, 5.25) {$c_0$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (62) at (10, 7) {$a_0$};
		\node [style=bluevertex, label={\color{teal}$\mathbf{0}$}] (63) at (11, 5.25) {$b_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (64) at (12, 3.5) {$c_0$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (65) at (13, 5.25) {$a_0$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (76) at (-10, 0) {$b_1$};
		\node [style=pinkvertex] (77) at (0, 0) {};
		\node [style=bluevertex, label={\color{teal}$\mathbf{0}$}] (78) at (5, 8.75) {$b_0$};
		\node [style=yellowvertex, label={\color{purple}$\mathbf{1}$}] (79) at (0, 0) {$c_1$};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (80) at (-5, 8.75) {$a_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (81) at (-3.75, 0) {$b_1$};
		\node [style=yellowvertex, label={\color{purple}$\mathbf{1}$}] (82) at (-6.25, 0) {$c_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (83) at (-1.25, 8.75) {$b_0$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (84) at (1.25, 8.75) {$a_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (85) at (-7, 5.25) {$b_1$};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (86) at (-8, 3.5) {$a_1$};
		\node [style=yellowvertex, label={\color{purple}$\mathbf{1}$}] (87) at (-3, 5.25) {$c_1$};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (88) at (-2, 3.5) {$a_1$};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (89) at (-5, 2) {$a_1$};
		\node [style=yellowvertex, label={\color{purple}$\mathbf{1}$}] (90) at (-6, 3.5) {$c_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (91) at (-4, 3.5) {$b_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (92) at (-1, 5.25) {$b_0$};
		\node [style=yellowvertex, label={\color{purple}$\mathbf{1}$}] (93) at (0, 7) {$c_1$};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (94) at (1, 5.25) {$a_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (95) at (2, 3.5) {$b_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (96) at (3, 5.25) {$c_1$};
		\node [style=none] (97) at (0, 7) {};
		\node [style=none] (98) at (5, 8.75) {};
		\node [style=none] (99) at (1, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (55);
		\draw [style=arrow] (8) to (51);
		\draw [style=arrow] (8) to (59);
		\draw [style=arrow] (8) to (58);
		\draw [style=arrow] (25) to (50);
		\draw [style=arrow] (25) to (57);
		\draw [style=arrow] (25) to (58);
		\draw [style=arrow] (25) to (60);
		\draw [style=arrow] (25) to (61);
		\draw [style=arrow] (25) to (63);
		\draw [style=arrow] (25) to (64);
		\draw [style=arrow] (22) to (65);
		\draw [style=arrow] (22) to (63);
		\draw [style=arrow] (22) to (53);
		\draw [style=arrow] (22) to (62);
		\draw [style=arrow] (28) to (52);
		\draw [style=arrow] (28) to (62);
		\draw [style=arrow] (28) to (61);
		\draw [style=arrow] (28) to (56);
		\draw [style=arrow] (28) to (60);
		\draw [style=arrow] (28) to (59);
		\draw [style=arrow] (54) to (59);
		\draw [style=arrow] (55) to (59);
		\draw [style=arrow] (51) to (58);
		\draw [style=arrow] (50) to (58);
		\draw [style=arrow] (56) to (60);
		\draw [style=arrow] (57) to (60);
		\draw [style=arrow] (57) to (61);
		\draw [style=arrow] (56) to (61);
		\draw [style=arrow] (52) to (62);
		\draw [style=arrow] (53) to (62);
		\draw [style=arrow] (65) to (63);
		\draw [style=arrow] (64) to (63);
		\draw [style=double arrow] (59) to (60);
		\draw [style=double arrow] (60) to (58);
		\draw [style=double arrow] (58) to (59);
		\draw [style=double arrow] (62) to (61);
		\draw [style=double arrow] (61) to (63);
		\draw [style=double arrow] (63) to (62);
		\draw [style=arrow] (28) to (54);
		\draw [style=filled path] (58.center)
			 to (51.center)
			 to (8.center)
			 to (55.center)
			 to (59.center)
			 to cycle;
		\draw [style=filled path] (25.center)
			 to (64.center)
			 to (63.center)
			 to (61.center)
			 to (57.center)
			 to (60.center)
			 to (58.center)
			 to (50.center)
			 to cycle;
		\draw [style=filled path] (60.center)
			 to (56.center)
			 to (61.center)
			 to (62.center)
			 to (52.center)
			 to (28.center)
			 to (54.center)
			 to (59.center)
			 to cycle;
		\draw [style=filled path] (53.center)
			 to (62.center)
			 to (63.center)
			 to (65.center)
			 to (22.center)
			 to cycle;
		\draw [style=arrow] (76) to (86);
		\draw [style=arrow] (76) to (82);
		\draw [style=arrow] (76) to (90);
		\draw [style=arrow] (76) to (89);
		\draw [style=arrow] (79) to (81);
		\draw [style=arrow] (79) to (88);
		\draw [style=arrow] (79) to (89);
		\draw [style=arrow] (79) to (91);
		\draw [style=arrow] (79) to (92);
		\draw [style=arrow] (79) to (94);
		\draw [style=arrow] (79) to (95);
		\draw [style=arrow] (78) to (96);
		\draw [style=arrow] (78) to (94);
		\draw [style=arrow] (78) to (84);
		\draw [style=arrow] (78) to (93);
		\draw [style=arrow] (80) to (83);
		\draw [style=arrow] (80) to (93);
		\draw [style=arrow] (80) to (92);
		\draw [style=arrow] (80) to (87);
		\draw [style=arrow] (80) to (91);
		\draw [style=arrow] (80) to (90);
		\draw [style=arrow] (85) to (90);
		\draw [style=arrow] (86) to (90);
		\draw [style=arrow] (82) to (89);
		\draw [style=arrow] (81) to (89);
		\draw [style=arrow] (87) to (91);
		\draw [style=arrow] (88) to (91);
		\draw [style=arrow] (88) to (92);
		\draw [style=arrow] (87) to (92);
		\draw [style=arrow] (83) to (93);
		\draw [style=arrow] (84) to (93);
		\draw [style=arrow] (96) to (94);
		\draw [style=arrow] (95) to (94);
		\draw [style=double arrow] (90) to (91);
		\draw [style=double arrow] (91) to (89);
		\draw [style=double arrow] (89) to (90);
		\draw [style=double arrow] (93) to (92);
		\draw [style=double arrow] (92) to (94);
		\draw [style=double arrow] (94) to (93);
		\draw [style=arrow] (80) to (85);
		\draw [style=filled path] (89.center)
			 to (82.center)
			 to (76.center)
			 to (86.center)
			 to (90.center)
			 to cycle;
		\draw [style=filled path] (79.center)
			 to (95.center)
			 to (94.center)
			 to (92.center)
			 to (88.center)
			 to (91.center)
			 to (89.center)
			 to (81.center)
			 to cycle;
		\draw [style=filled path] (91.center)
			 to (87.center)
			 to (92.center)
			 to (93.center)
			 to (83.center)
			 to (80.center)
			 to (85.center)
			 to (90.center)
			 to cycle;
		\draw [style=filled path] (84.center)
			 to (93.center)
			 to (94.center)
			 to (96.center)
			 to (78.center)
			 to cycle;
		\draw [style=fill red] (82.center)
			 to (76.center)
			 to (86.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style=fill red] (91.center)
			 to (89.center)
			 to (81.center)
			 to (79.center)
			 to (51.center)
			 to (58.center)
			 to (59.center)
			 to (95.center)
			 to (94.center)
			 to (92.center)
			 to (88.center)
			 to cycle;
		\draw [style=fill red] (87.center)
			 to (92.center)
			 to (93.center)
			 to (83.center)
			 to (80.center)
			 to (85.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=crossed section] (98.center)
			 to (97.center)
			 to (99.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test-and-set-tworounds.tikz <==
\begin{tikzpicture}[scale=1, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bluevertex, label={\color{teal}$\mathbf{0}$}] (78) at (15, 9.75) {$b_0$};
		\node [style=yellowvertex, label={\color{purple}$\mathbf{1}$}] (93) at (0, 7) {$c_1$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (94) at (1, 5.25) {$a_1$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (95) at (2, 3.5) {$c_1$};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (96) at (3, 1.75) {$a_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled path] (93.center)
			 to (78.center)
			 to (96.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=filled path] (94) to (78);
		\draw [style=filled path] (78) to (95);
		\draw [style=double arrow] (94) to (95);
		\draw [style=arrow] (93) to (94);
		\draw [style=arrow] (96) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test-and-set.tikz <==
\begin{tikzpicture}[scale=1.2, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=yellowvertex] (0) at (-8, 3.5) {$c_0$};
		\node [style=pinkvertex] (1) at (-6, 3.5) {$a_0$};
		\node [style=bluevertex] (2) at (-7, 5.25) {$b_0$};
		\node [style=yellowvertex] (3) at (-5, 5.25) {$c_1$};
		\node [style=none] (5) at (-7, 4.15) {$w$};
		\node [style=none] (7) at (-6, 4.75) {$w'$};
		\node [style=yellowvertex] (8) at (0, 0) {$c_0$};
		\node [style=pinkvertex] (11) at (10, 0) {};
		\node [style=yellowvertex] (22) at (15, 8.75) {$c_1$};
		\node [style=pinkvertex] (25) at (10, 0) {$a_0$};
		\node [style=bluevertex] (28) at (5, 8.75) {$b_0$};
		\node [style=none] (46) at (-3.5, 4.5) {};
		\node [style=none] (47) at (-0.5, 4.5) {};
		\node [style=none] (48) at (-2, 5) {};
		\node [style=none] (49) at (-2, 5) {One Round};
		\node [style=yellowvertex] (50) at (6.25, 0) {$c_0$};
		\node [style=pinkvertex] (51) at (3.75, 0) {$a_0$};
		\node [style=yellowvertex] (52) at (8.75, 8.75) {$c_1$};
		\node [style=bluevertex] (53) at (11.25, 8.75) {$b_0$};
		\node [style=yellowvertex] (54) at (3, 5.25) {$c_0$};
		\node [style=bluevertex] (55) at (2, 3.5) {$b_0$};
		\node [style=pinkvertex] (56) at (7, 5.25) {$a_0$};
		\node [style=bluevertex] (57) at (8, 3.5) {$b_0$};
		\node [style=bluevertex] (58) at (5, 2) {$b_0$};
		\node [style=pinkvertex] (59) at (4, 3.5) {$a_0$};
		\node [style=yellowvertex] (60) at (6, 3.5) {$c_0$};
		\node [style=yellowvertex] (61) at (9, 5.25) {$c_1$};
		\node [style=pinkvertex] (62) at (10, 7) {$a_0$};
		\node [style=bluevertex] (63) at (11, 5.25) {$b_0$};
		\node [style=yellowvertex] (64) at (12, 3.5) {$c_1$};
		\node [style=pinkvertex] (65) at (13, 5.25) {$a_0$};
		\node [style=none] (68) at (6.35, 2.25) {$G_3$};
		\node [style=none] (69) at (8, 2.5) {$G_1$};
		\node [style=none] (71) at (8.9, 3.1) {$G_1$};
		\node [style=none] (73) at (10, 4) {$G_3$};
		\node [style=none] (74) at (6.75, 0.75) {$G_2$};
		\node [style=none] (75) at (11.15, 3.15) {$G_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled path] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw [style=filled path] (2) to (1);
		\draw [style=arrow] (46.center) to (47.center);
		\draw [style=arrow] (8) to (55);
		\draw [style=arrow] (8) to (51);
		\draw [style=arrow] (8) to (59);
		\draw [style=arrow] (8) to (58);
		\draw [style=arrow] (25) to (50);
		\draw [style=arrow] (25) to (57);
		\draw [style=arrow] (25) to (58);
		\draw [style=arrow] (25) to (60);
		\draw [style=arrow] (25) to (61);
		\draw [style=arrow] (25) to (63);
		\draw [style=arrow] (25) to (64);
		\draw [style=arrow] (22) to (65);
		\draw [style=arrow] (22) to (63);
		\draw [style=arrow] (22) to (53);
		\draw [style=arrow] (22) to (62);
		\draw [style=arrow] (28) to (52);
		\draw [style=arrow] (28) to (62);
		\draw [style=arrow] (28) to (61);
		\draw [style=arrow] (28) to (56);
		\draw [style=arrow] (28) to (60);
		\draw [style=arrow] (28) to (59);
		\draw [style=arrow] (54) to (59);
		\draw [style=arrow] (55) to (59);
		\draw [style=arrow] (51) to (58);
		\draw [style=arrow] (50) to (58);
		\draw [style=arrow] (56) to (60);
		\draw [style=arrow] (57) to (60);
		\draw [style=arrow] (57) to (61);
		\draw [style=arrow] (56) to (61);
		\draw [style=arrow] (52) to (62);
		\draw [style=arrow] (53) to (62);
		\draw [style=arrow] (65) to (63);
		\draw [style=arrow] (64) to (63);
		\draw [style=double arrow] (59) to (60);
		\draw [style=double arrow] (60) to (58);
		\draw [style=double arrow] (58) to (59);
		\draw [style=double arrow] (62) to (61);
		\draw [style=double arrow] (61) to (63);
		\draw [style=double arrow] (63) to (62);
		\draw [style=arrow] (28) to (54);
		\draw [style=filled path] (58.center)
			 to (51.center)
			 to (8.center)
			 to (55.center)
			 to (59.center)
			 to cycle;
		\draw [style=filled path] (25.center)
			 to (64.center)
			 to (63.center)
			 to (61.center)
			 to (57.center)
			 to (60.center)
			 to (58.center)
			 to (50.center)
			 to cycle;
		\draw [style=filled path] (60.center)
			 to (56.center)
			 to (61.center)
			 to (62.center)
			 to (52.center)
			 to (28.center)
			 to (54.center)
			 to (59.center)
			 to cycle;
		\draw [style=filled path] (53.center)
			 to (62.center)
			 to (63.center)
			 to (65.center)
			 to (22.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unreliable-broadcast-algorithm.tikz <==
\begin{tikzpicture}[scale=1.2, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=yellowvertex] (8) at (10, 0) {$c_1$};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (9) at (14, 0) {$a_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (10) at (16, 0) {$c_1$};
		\node [style=pinkvertex] (11) at (20, 0) {};
		\node [style=bluevertex] (12) at (12, 3.5) {$b_0$};
		\node [style=yellowvertex] (14) at (13, 5.25) {$c_1$};
		\node [style=bluevertex] (16) at (15, 8.75) {};
		\node [style=pinkvertex] (17) at (17, 5.25) {};
		\node [style=bluevertex] (18) at (18, 3.5) {};
		\node [style=bluevertex, label={\color{teal}$\mathbf{0}$}] (19) at (15, 1.75) {$b_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (20) at (16, 3.5) {$c_1$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (21) at (14, 3.5) {$a_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (22) at (25, 8.75) {$c_0$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (23) at (23, 5.25) {$a_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (24) at (22, 3.5) {$c_0$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (25) at (20, 0) {$a_0$};
		\node [style=bluevertex, label={\color{teal}$\mathbf{0}$}] (26) at (21, 8.75) {$b_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (27) at (19, 8.75) {$c_0$};
		\node [style=bluevertex] (28) at (15, 8.75) {$b_0$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (29) at (17, 5.25) {$a_0$};
		\node [style=bluevertex, label={\color{teal}$\mathbf{0}$}] (30) at (18, 3.5) {$b_0$};
		\node [style=bluevertex, label={\color{teal}$\mathbf{0}$}] (31) at (21, 5.25) {$b_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (32) at (19, 5.25) {$c_0$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (33) at (20, 7.25) {$a_0$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (46) at (0, 0) {$b_1$};
		\node [style=yellowvertex, label={\color{purple}$\mathbf{1}$}] (47) at (4, 0) {$c_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (48) at (6, 0) {$b_1$};
		\node [style=pinkvertex] (49) at (10, 0) {};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (50) at (2, 3.5) {$a_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (51) at (3, 5.25) {$b_1$};
		\node [style=bluevertex] (52) at (5, 8.75) {};
		\node [style=pinkvertex] (53) at (7, 5.25) {};
		\node [style=bluevertex] (54) at (8, 3.5) {};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (55) at (5, 1.75) {$a_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (56) at (6, 3.5) {$b_1$};
		\node [style=yellowvertex, label={\color{purple}$\mathbf{1}$}] (57) at (4, 3.5) {$c_1$};
		\node [style=bluevertex, label={\color{teal}$\mathbf{0}$}] (58) at (15, 8.75) {$b_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (59) at (13, 5.25) {$c_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (60) at (12, 3.5) {$b_0$};
		\node [style=yellowvertex, label={\color{purple}$\mathbf{1}$}] (61) at (10, 0) {$c_1$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (62) at (11, 8.75) {$a_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (63) at (9, 8.75) {$b_0$};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (64) at (5, 8.75) {$a_1$};
		\node [style=yellowvertex, label={\color{purple}$\mathbf{1}$}] (65) at (7, 5.25) {$c_1$};
		\node [style=pinkvertex, label={\color{purple}$\mathbf{1}$}] (66) at (8, 3.5) {$a_1$};
		\node [style=pinkvertex, label={\color{teal}$\mathbf{0}$}] (67) at (11, 5.25) {$a_1$};
		\node [style=bluevertex, label={\color{purple}$\mathbf{1}$}] (68) at (9, 5.25) {$b_0$};
		\node [style=yellowvertex, label={\color{teal}$\mathbf{0}$}] (69) at (10, 7.25) {$c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled path] (8.center)
			 to (12.center)
			 to (9.center)
			 to cycle;
		\draw [style=filled path] (19.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=filled path] (19.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style=filled path] (12.center)
			 to (21.center)
			 to (14.center)
			 to cycle;
		\draw [style=filled path] (17.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style=filled path] (11.center)
			 to (10.center)
			 to (18.center)
			 to cycle;
		\draw [style=filled path] (17.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
		\draw [style=filled path] (22.center)
			 to (26.center)
			 to (23.center)
			 to cycle;
		\draw [style=filled path] (31.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=filled path] (31.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=filled path] (26.center)
			 to (33.center)
			 to (27.center)
			 to cycle;
		\draw [style=filled path] (29.center)
			 to (30.center)
			 to (32.center)
			 to cycle;
		\draw [style=filled path] (25.center)
			 to (24.center)
			 to (30.center)
			 to cycle;
		\draw [style=filled path] (29.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=arrow] (8) to (12);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (19);
		\draw [style=arrow] (10) to (19);
		\draw [style=arrow] (25) to (10);
		\draw [style=arrow] (25) to (30);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (24) to (31);
		\draw [style=arrow] (23) to (31);
		\draw [style=arrow] (30) to (20);
		\draw [style=arrow] (29) to (20);
		\draw [style=arrow] (28) to (14);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (28) to (27);
		\draw [style=arrow] (27) to (33);
		\draw [style=arrow] (26) to (33);
		\draw [style=arrow] (22) to (23);
		\draw [style=arrow] (22) to (26);
		\draw [style=double arrow] (27) to (26);
		\draw [style=double arrow] (23) to (24);
		\draw [style=double arrow] (29) to (30);
		\draw [style=double arrow] (9) to (10);
		\draw [style=double arrow] (14) to (12);
		\draw [style=double arrow] (21) to (20);
		\draw [style=double arrow] (20) to (19);
		\draw [style=double arrow] (19) to (21);
		\draw [style=double arrow] (32) to (33);
		\draw [style=double arrow] (33) to (31);
		\draw [style=double arrow] (31) to (32);
		\draw [style=arrow] (29) to (32);
		\draw [style=arrow] (30) to (32);
		\draw [style=filled path] (46.center)
			 to (50.center)
			 to (47.center)
			 to cycle;
		\draw [style=filled path] (55.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [style=filled path] (55.center)
			 to (57.center)
			 to (56.center)
			 to cycle;
		\draw [style=filled path] (50.center)
			 to (57.center)
			 to (51.center)
			 to cycle;
		\draw [style=filled path] (53.center)
			 to (54.center)
			 to (56.center)
			 to cycle;
		\draw [style=filled path] (49.center)
			 to (48.center)
			 to (54.center)
			 to cycle;
		\draw [style=filled path] (53.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw [style=filled path] (58.center)
			 to (62.center)
			 to (59.center)
			 to cycle;
		\draw [style=filled path] (67.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [style=filled path] (67.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw [style=filled path] (62.center)
			 to (69.center)
			 to (63.center)
			 to cycle;
		\draw [style=filled path] (65.center)
			 to (66.center)
			 to (68.center)
			 to cycle;
		\draw [style=filled path] (61.center)
			 to (60.center)
			 to (66.center)
			 to cycle;
		\draw [style=filled path] (65.center)
			 to (64.center)
			 to (63.center)
			 to cycle;
		\draw [style=arrow] (46) to (50);
		\draw [style=arrow] (46) to (47);
		\draw [style=arrow] (47) to (55);
		\draw [style=arrow] (48) to (55);
		\draw [style=arrow] (61) to (48);
		\draw [style=arrow] (61) to (66);
		\draw [style=arrow] (61) to (60);
		\draw [style=arrow] (60) to (67);
		\draw [style=arrow] (59) to (67);
		\draw [style=arrow] (66) to (56);
		\draw [style=arrow] (65) to (56);
		\draw [style=arrow] (64) to (51);
		\draw [style=arrow] (64) to (65);
		\draw [style=arrow] (64) to (63);
		\draw [style=arrow] (63) to (69);
		\draw [style=arrow] (62) to (69);
		\draw [style=arrow] (58) to (59);
		\draw [style=arrow] (58) to (62);
		\draw [style=double arrow] (63) to (62);
		\draw [style=double arrow] (59) to (60);
		\draw [style=double arrow] (65) to (66);
		\draw [style=double arrow] (47) to (48);
		\draw [style=double arrow] (51) to (50);
		\draw [style=double arrow] (57) to (56);
		\draw [style=double arrow] (56) to (55);
		\draw [style=double arrow] (55) to (57);
		\draw [style=double arrow] (68) to (69);
		\draw [style=double arrow] (69) to (67);
		\draw [style=double arrow] (67) to (68);
		\draw [style=arrow] (65) to (68);
		\draw [style=arrow] (66) to (68);
		\draw [style=fill red] (50.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=fill red] (47.center)
			 to (55.center)
			 to (48.center)
			 to cycle;
		\draw [style=fill red] (56.center)
			 to (55.center)
			 to (57.center)
			 to cycle;
		\draw [style=fill red] (50.center)
			 to (57.center)
			 to (51.center)
			 to cycle;
		\draw [style=fill red] (51.center)
			 to (64.center)
			 to (63.center)
			 to (65.center)
			 to cycle;
		\draw [style=fill red] (65.center)
			 to (68.center)
			 to (66.center)
			 to (56.center)
			 to cycle;
		\draw [style=fill red] (61.center)
			 to (48.center)
			 to (66.center)
			 to (60.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unreliable-broadcast.tikz <==
\begin{tikzpicture}[scale=1.2, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=yellowvertex] (0) at (-8, 3.5) {$c_0$};
		\node [style=pinkvertex] (1) at (-6, 3.5) {$a_0$};
		\node [style=bluevertex] (2) at (-7, 5.25) {$b_0$};
		\node [style=yellowvertex] (3) at (-5, 5.25) {$c_1$};
		\node [style=none] (5) at (-7, 4.15) {$w$};
		\node [style=none] (7) at (-6, 4.75) {$w'$};
		\node [style=yellowvertex] (8) at (0, 0) {$c_0$};
		\node [style=pinkvertex] (9) at (4, 0) {$a_0$};
		\node [style=yellowvertex] (10) at (6, 0) {$c_0$};
		\node [style=pinkvertex] (11) at (10, 0) {};
		\node [style=bluevertex] (12) at (2, 3.5) {$b_0$};
		\node [style=yellowvertex] (14) at (3, 5.25) {$c_0$};
		\node [style=bluevertex] (16) at (5, 8.75) {};
		\node [style=pinkvertex] (17) at (7, 5.25) {};
		\node [style=bluevertex] (18) at (8, 3.5) {};
		\node [style=bluevertex] (19) at (5, 1.75) {$b_0$};
		\node [style=yellowvertex] (20) at (6, 3.5) {$c_0$};
		\node [style=pinkvertex] (21) at (4, 3.5) {$a_0$};
		\node [style=yellowvertex] (22) at (15, 8.75) {$c_1$};
		\node [style=pinkvertex] (23) at (13, 5.25) {$a_0$};
		\node [style=yellowvertex] (24) at (12, 3.5) {$c_1$};
		\node [style=pinkvertex] (25) at (10, 0) {$a_0$};
		\node [style=bluevertex] (26) at (11, 8.75) {$b_0$};
		\node [style=yellowvertex] (27) at (9, 8.75) {$c_1$};
		\node [style=bluevertex] (28) at (5, 8.75) {$b_0$};
		\node [style=pinkvertex] (29) at (7, 5.25) {$a_0$};
		\node [style=bluevertex] (30) at (8, 3.5) {$b_0$};
		\node [style=bluevertex] (31) at (11, 5.25) {$b_0$};
		\node [style=yellowvertex] (32) at (9, 5.25) {$c_1$};
		\node [style=pinkvertex] (33) at (10, 7.25) {$a_0$};
		\node [style=none] (35) at (8, 1.25) {$G_1$};
		\node [style=none] (37) at (7, 4.15) {$G_2$};
		\node [style=none] (39) at (5, 2.85) {$G_3$};
		\node [style=none] (41) at (10, 5.9) {$G_3$};
		\node [style=none] (43) at (10, 2.25) {$G_1$};
		\node [style=none] (45) at (8, 4.6) {$G_2$};
		\node [style=none] (46) at (-3.5, 4.5) {};
		\node [style=none] (47) at (-0.5, 4.5) {};
		\node [style=none] (48) at (-2, 5) {};
		\node [style=none] (49) at (-2, 5) {One Round};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filled path] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw [style=filled path] (2) to (1);
		\draw [style=filled path] (8.center)
			 to (12.center)
			 to (9.center)
			 to cycle;
		\draw [style=filled path] (19.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=filled path] (19.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style=filled path] (12.center)
			 to (21.center)
			 to (14.center)
			 to cycle;
		\draw [style=filled path] (17.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style=filled path] (11.center)
			 to (10.center)
			 to (18.center)
			 to cycle;
		\draw [style=filled path] (17.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
		\draw [style=filled path] (22.center)
			 to (26.center)
			 to (23.center)
			 to cycle;
		\draw [style=filled path] (31.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=filled path] (31.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=filled path] (26.center)
			 to (33.center)
			 to (27.center)
			 to cycle;
		\draw [style=filled path] (29.center)
			 to (30.center)
			 to (32.center)
			 to cycle;
		\draw [style=filled path] (25.center)
			 to (24.center)
			 to (30.center)
			 to cycle;
		\draw [style=filled path] (29.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=arrow] (46.center) to (47.center);
		\draw [style=arrow] (8) to (12);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (19);
		\draw [style=arrow] (10) to (19);
		\draw [style=arrow] (25) to (10);
		\draw [style=arrow] (25) to (30);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (24) to (31);
		\draw [style=arrow] (23) to (31);
		\draw [style=arrow] (30) to (20);
		\draw [style=arrow] (29) to (20);
		\draw [style=arrow] (28) to (14);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (28) to (27);
		\draw [style=arrow] (27) to (33);
		\draw [style=arrow] (26) to (33);
		\draw [style=arrow] (22) to (23);
		\draw [style=arrow] (22) to (26);
		\draw [style=double arrow] (27) to (26);
		\draw [style=double arrow] (23) to (24);
		\draw [style=double arrow] (29) to (30);
		\draw [style=double arrow] (9) to (10);
		\draw [style=double arrow] (14) to (12);
		\draw [style=double arrow] (21) to (20);
		\draw [style=double arrow] (20) to (19);
		\draw [style=double arrow] (19) to (21);
		\draw [style=double arrow] (32) to (33);
		\draw [style=double arrow] (33) to (31);
		\draw [style=double arrow] (31) to (32);
		\draw [style=arrow] (29) to (32);
		\draw [style=arrow] (30) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

